Transferability of Convolutional Neural Networks in Stationary Learning Tasks

Recent advances in hardware and big data acquisition have accelerated the development of deep learning techniques. For an extended period of time, increasing the model complexity has led to performance improvements for various tasks. However, this trend is becoming unsustainable and there is a need for alternative, computationally lighter methods. In this paper, we introduce a novel framework for efficient training of convolutional neural networks (CNNs) for large-scale spatial problems. To accomplish this we investigate the properties of CNNs for tasks where the underlying signals are stationary. We show that a CNN trained on small windows of such signals achieves a nearly performance on much larger windows without retraining. This claim is supported by our theoretical analysis, which provides a bound on the performance degradation. Additionally, we conduct thorough experimental analysis on two tasks: multi-target tracking and mobile infrastructure on demand. Our results show that the CNN is able to tackle problems with many hundreds of agents after being trained with fewer than ten. Thus, CNN architectures provide solutions to these problems at previously computationally intractable scales.

==> figures/architecture.tex <==
\documentclass[tikz]{standalone}
\usepackage{../style/macros}
\usepackage{bm}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}
    \pgfdeclarelayer{bg}    % declare background layer
    \pgfsetlayers{bg, main} % set layer order (main is the standard layer)

    % Control separation between blocks
    \def \deltainput     {(0.0, 0.5)}
    \def \deltaoutput    {(0.0,-0.5)}
    \def \deltalayer     {2.0}
    \def \xlabel         {2.85}
    \def \deltasigma     {(5.0, 0.0)}
    \def \deltapad       {-0.5, 0.75}

    % compute y position of Lth layer
    \newcommand{\ylayer}[1]{-#1*\deltalayer}

    % Definition of a block for block diagrams
    \tikzstyle{block} = [
    rectangle,
    minimum width = 3.0cm,
    minimum height = 1.0cm,
    font = \small,
    ]

    \tikzstyle{wide} = [
    block,
    minimum width = 4.3cm
    ]

    \tikzstyle{blockstyle} = [
    fill opacity = 0.7,
    text opacity = 1.0,
    draw = black,
    text = black
    ]

    \tikzstyle{boundingbox} = [
    dashed
    ]

    \tikzstyle{conv} = [blockstyle, fill = pastel0]
    \tikzstyle{convlocal} = [blockstyle, fill = pastel1]
    \tikzstyle{downsample} = [blockstyle, fill = pastel3]
    \tikzstyle{sigma} = [blockstyle, fill = pastel4]
    \tikzstyle{upsample} = [blockstyle, fill = pastel2]

    % Text displayed within different kinds of blocks
    \newcommand{\layerconv}[1]{$\displaystyle{
                \bfZ_{#1}[\bfn] = \sum_{\bfm} \red{\bfH_{#1}[\bfm]} \bfX_{\pgfinteval{#1-1}}[\bfn-\bfm]
            }$}
    \newcommand{\layerconvlocal}[1]{$\displaystyle{
                \bfZ_{#1}[\bfn] = \red{\bfH_{#1}} \bfX_{\pgfinteval{#1-1}}[\bfn]
            }$}
    \newcommand{\layerdownsample}[1]{$\displaystyle{
                \bfX_{#1}[\bfn] = \sigma \Big( \bfZ_{#1}[M\bfn] \Big)
            }$}
    \newcommand{\layersigma}[1]{$\displaystyle{
                \bfX_{#1}[\bfn] = \sigma \Big( \bfZ_{#1}[\bfn] \Big)
            }$}
    \newcommand{\layerupsample}[1]{$\displaystyle{
                \bfX_{#1}[\bfn] = \sigma \Big( \bfZ_{#1}[\bfn/M] \Big)
            }$}

    % Encoder Layers
    \foreach \L in {1,2}
        {
            %
            % Draw Connectors between layers
            \path (0, \ylayer{\L}) node [wide, conv] (Filter\L) {\layerconv{\L}};
            %
            % Draw Nonlinearity Block
            \path (Filter\L) + \deltasigma node [block, downsample] (Sigma\L) {\layerdownsample{\L}};
        }
    % Hidden Layers
    \foreach \L in {3,4}
        {
            %
            % Draw Connectors between layers
            \path (0, \ylayer{\L}) node [wide, conv] (Filter\L) {\layerconv{\L}};
            %
            % Draw Nonlinearity Block
            \path (Filter\L) + \deltasigma node [block, sigma] (Sigma\L) {\layersigma{\L}};
        }
    % Decoder Layers
    \foreach \L in {5,6}
        {
            % Draw Connectors between layers
            \path (0, \ylayer{\L}) node [wide, conv] (Filter\L) {\layerconv{\L}};
            %
            % Draw Nonlinearity Block
            \path (Filter\L) + \deltasigma node [block, upsample] (Sigma\L) {\layerupsample{\L}};
        }
    % Draw connectors inside of layers
    \foreach \L in {1,...,6}
        {
            \node (Z\L) at (\xlabel, \ylayer{\L}) {$\bfZ_\L$};
            \draw [-stealth] (Filter\L.east)
            -- (Z\L)
            -- (Sigma\L.west);
        }

    % Connectors between layers
    \foreach \L in {1,...,5}
        {
            % \Lplus = \L + 1
            \pgfmathtruncatemacro{\Lplus}{\L+1}
            % \ymid is the midpoint between two layer heights
            \pgfmathsetmacro{\ymid}{\ylayer{\L}/2+\ylayer{\Lplus}/2}

            \node (Aux\L) at (\xlabel, \ymid) {$\bfX_\L$};
            \draw[-stealth] (Sigma\L.south)
            |- (Aux\L)
            -| (Filter\Lplus.north);
        }

    % Legend
    \matrix
    [
        draw,
        anchor=north,
        column 1/.style={block, minimum height = 0.3cm, minimum width = 1cm},
    ]
    (legend) at ($ .5*(Filter6.west) + .5*(Sigma6.east) + (0,-1.7) $)
    {
        \node[conv, label=right:Convolution] {};                      \\
        % \node[convlocal, label=right:Pointwise Convolution] {};       \\
        \node[downsample, label=right:Downsample + Nonlinearity] {}; \\
        \node[sigma, label=right:Nonlinearity] {};                    \\
        \node[upsample, label=right:Upsample + Nonlinearity]{};      \\
    };

    % Model input
    \draw[stealth-] (Filter1.north)
    -- ++\deltainput node[anchor=south] {$\bfX_0 \defeq \bfX$};

    % Model output
    \draw[-stealth] (Sigma6.south)
    -- ++\deltaoutput node[anchor=north] {\( \bm\Phi(\bfX; \red{\calH}) \defeq \bfX_6 \)};

    % Light shading to signify layer groups. Layer 1   
    \begin{pgfonlayer}{bg}
        \draw[boundingbox] ($ (Filter1.west) + (\deltapad) $) rectangle ($ (Sigma2.east)  - (\deltapad) $);
        \node[rotate=90, above] at ($ 0.5*(Filter1.west) + 0.5*(Filter2.west) $) {\textsc{Encoder}};

        \draw[boundingbox] ($ (Filter3.west) + (\deltapad) $) rectangle ($ (Sigma4.east)  - (\deltapad) $);
        \node[rotate=90, above] at ($ 0.5*(Filter3.west) + 0.5*(Filter4.west) $) {\textsc{Hidden}};

        \draw[boundingbox] ($ (Filter5.west) + (\deltapad) $) rectangle ($ (Sigma6.east)  - (\deltapad) $);
        \node[rotate=90, above] at ($ 0.5*(Filter5.west) + 0.5*(Filter6.west) $) {\textsc{Decoder}};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}
